Einstein-Dirac-Maxwell wormholes: ansatz, construction and properties of symmetric solutions

We present a discussion of the traversable wormholes in Einstein-Dirac-Maxwell theory recently reported in e-Print: 2010.07317. This includes a detailed description of the ansatz and junction condition, together with an investigation of the domain of existence of the solutions. In this study, we assume symmetry under interchange of the two asymptotically flat regions of a wormhole. Possible issues and limitations of the approach are also discussed.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
